Phenomenological analysis of angular correlations in 7 TeV proton-proton collisions from the CMS experiment

A phenomenological analysis is presented of recent two-particle angular correlation data on relative pseudorapidity ($\eta$) and azimuth reported by the Compact Muon Solenoid (CMS) Collaboration for $\sqrt{s}$ = 7 TeV proton-proton collisions. The data are described with an empirical jet-like model developed for similar angular correlation measurements obtained from heavy ion collisions at the Relativistic Heavy Ion Collider (RHIC). The same-side (small relative azimuth), $\eta$-extended correlation structure, referred to as the {\em ridge}, is compared with three phenomenological correlation structures suggested by theoretical analysis. These include additional angular correlations due to soft gluon radiation in $2 \rightarrow 3$ partonic processes, a one-dimensional same-side correlation ridge on azimuth motivated for example by color-glass condensate models, and an azimuth quadrupole similar to that required to describe heavy ion angular correlations. The quadrupole model provides the best overall description of the CMS data, including the ridge, based on $\chi^2$ minimization in agreement with previous studies. Implications of these results with respect to possible mechanisms for producing the CMS same-side correlation ridge are discussed.

==> (inline-ps-0) <==
#1 #2 #3
setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
